Changepoint Detection in Complex Models: Cross-Fitting Is Needed

Changepoint detection is commonly formulated by minimizing the sum of in-sample losses to quantify the model's overall fit. However, for flexible modeling procedures -- especially those involving high-dimensional parameter spaces or hyperparameter tuning -- this strategy can lead to inaccurate changepoint estimation due to over-adaptivity biases. To mitigate this issue, we propose a novel cross-fitting methodology based on out-of-sample loss evaluations, which decouples model fitting from changepoint search. We establish a general theoretical framework for consistent changepoint estimation under mild conditions, and further extend it to temporally dependent data. A key implication of the theory is that consistency depends primarily on the models' predictive accuracy over nearly homogeneous segments. Numerical experiments show that the proposed method substantially improves the reliability and adaptability of changepoint detection in complex scenarios.

==> figures/cantor_set.tex <==
\begin{tikzpicture}[scale=0.95]
% Level 0
\draw[fill=gray!20] (0, 4) rectangle (12, 4.6);
\node at (6, 4.3) {Level 0: $I_{0,1}$ (Size ${n_{0}}$)};
% Level 1
\draw[fill=gray!20] (0, 2.5) rectangle (5.5, 3.1);
\node at (2.75, 2.8) {$I_{1,1}$};
\draw[pattern=north east lines] (5.5, 2.5) rectangle (6.5, 3.1);
\node[below] at (6, 2.5) {Gap $d_0$};
\draw[fill=gray!20] (6.5, 2.5) rectangle (12, 3.1);
\node at (9.25, 2.8) {$I_{1,2}$};

% Level 2
\draw[fill=gray!20] (0, 1) rectangle (2.5, 1.6);
\node at (1.25, 1.3) {$I_{2,1}$};
\draw[pattern=north east lines] (2.5, 1) rectangle (3.0, 1.6);
\node[below] at (2.75, 1) {$d_1$};
\draw[fill=gray!20] (3.0, 1) rectangle (5.5, 1.6);
\node at (4.25, 1.3) {$I_{2,2}$};

\draw[fill=gray!20] (6.5, 1) rectangle (9.0, 1.6);
\node at (7.75, 1.3) {$I_{2,3}$};
\draw[pattern=north east lines] (9.0, 1) rectangle (9.5, 1.6);
\node[below] at (9.25, 1) {$d_1$};
\draw[fill=gray!20] (9.5, 1) rectangle (12, 1.6);
\node at (10.75, 1.3) {$I_{2,4}$};

% Arrows
\draw[->] (2.75, 3.8) -- (2.75, 3.2);
\draw[->] (9.25, 3.8) -- (9.25, 3.2);
\draw[->] (1.25, 2.3) -- (1.25, 1.7);
\draw[->] (4.25, 2.3) -- (4.25, 1.7);
\draw[->] (7.75, 2.3) -- (7.75, 1.7);
\draw[->] (10.75, 2.3) -- (10.75, 1.7);

\end{tikzpicture}

==> figures/fold_illus_reliever.tex <==
\documentclass[tikz,border=12pt]{standalone}
\usepackage{tikz}
\usepackage{amssymb}
\usetikzlibrary{calc, shapes.geometric, positioning, decorations.pathreplacing, patterns, arrows.meta, backgrounds}
\newcommand{\legendBox}[1]{%
    \mbox{\tikz[baseline=-0.5ex] \node[minimum size=0.35cm, inner sep=0pt, anchor=center, #1] {};}%
}

\begin{document}

% --- [修正] 统一定义图例图标宏 ---
% baseline=-0.5ex 使得方块垂直居中于文字
% anchor=center 确保节点内容居中
\begin{tikzpicture}[
    % --- 全局样式 ---
    >=Latex,
    % 数据点样式
    data_point/.style={
        circle,
        draw=black!50,
        thick,
        minimum size=0.32cm,
        inner sep=0pt,
        font=\tiny\bfseries
    },
    % 轴样式
    axis_style/.style={
        ->,
        thick,
        black!80
    },
    % 文本标签
    label_text/.style={
        font=\sffamily\bfseries,
        align=right,
        anchor=east
    },
    % 区间标记样式
    proxy_marker/.style={
        thick,
        blue!80,
        dashed
    },
    % 维度标注线样式
    dim_line/.style={
        <->,
        thick
    }
]

    % --- 颜色定义 ---
    \definecolor{col1}{RGB}{102, 194, 165} % Green (Now F2 - Train)
    \definecolor{col2}{RGB}{217, 95, 2}    % Orange (Now F1 - Test, Emphasized)
    \definecolor{col3}{RGB}{141, 160, 203} % Purple (F3 - Train)

    % --- 参数设置 ---
    \def\totalwidth{14}  % 总宽度
    \def\proxystart{4}   % l
    \def\proxyend{10}    % r
    \def\sep{0.5}        % 间距

    % ==================================================
    % 1. Order-Preserved Split
    % ==================================================
    \def\yop{0}
    \node[label_text] at (-0.4, \yop + 0.5) {1. Order-Preserved};

    \draw[axis_style] (-0.2, \yop) -- (\totalwidth + 0.6, \yop);
    \node[circle, fill=black, inner sep=1.5pt] at (0, \yop) {};
    \node[circle, fill=black, inner sep=1.5pt] at (\totalwidth, \yop) {};
    % \node[circle, fill=black, inner sep=1.5pt, label=below:{$l_{end}$}] at (0, \yop) {};
    % \node[circle, fill=black, inner sep=1.5pt, label=below:{$r_{end}$}] at (\totalwidth, \yop) {};

    % 区间标注
    \draw[dim_line, black!70] (0, \yop + 1.6) -- (\totalwidth, \yop + 1.6)
        node[midway, fill=white, inner sep=2pt, font=\small\bfseries] {Original Interval $I$};
    \draw[dim_line, blue] (\proxystart, \yop + 1.1) -- (\proxyend, \yop + 1.1)
        node[midway, fill=white, inner sep=2pt, font=\small\bfseries, text=blue] {Relief Interval $R$};
    \draw[proxy_marker] (\proxystart, \yop - 0.8) -- (\proxystart, \yop + 1.1);
    \draw[proxy_marker] (\proxyend, \yop - 0.8) -- (\proxyend, \yop + 1.1);
    % \node[blue, font=\bfseries, anchor=south east] at (\proxystart, \yop - 0.5) {$l$};
    % \node[blue, font=\bfseries, anchor=south west] at (\proxyend, \yop - 0.5) {$r$};

    \foreach \i in {0, ..., 28} {
        \pgfmathsetmacro{\xpos}{\i * \sep}
        \pgfmathparse{int(mod(\i, 3) + 1)} \let\foldid\pgfmathresult
        \pgfmathsetmacro{\inproxy}{\xpos >= \proxystart - 0.1 && \xpos <= \proxyend + 0.1 ? 1 : 0}

        % [Color Swap] F1 is Test (Orange/col2), F2 is Train (Green/col1)
        \ifnum\foldid=1
            % Test (F1) - Orange (col2)
            \node[data_point, fill=col2!100, draw=col2!100] at (\xpos, \yop + 0.4) {};
        \else
            % Train (F2, F3) depends on Proxy
            \ifnum\inproxy=1
                \ifnum\foldid=2 \node[data_point, fill=col1!70, draw=col1!100] at (\xpos, \yop + 0.4) {}; \fi
                \ifnum\foldid=3 \node[data_point, fill=col3!70, draw=col3!100] at (\xpos, \yop + 0.4) {}; \fi
            \else
                \ifnum\foldid=2 \node[data_point, draw=col1!100, fill=white, dashed, thick] at (\xpos, \yop + 0.4) {}; \fi
                \ifnum\foldid=3 \node[data_point, draw=col3!100, fill=white, dashed, thick] at (\xpos, \yop + 0.4) {}; \fi
            \fi
        \fi
    }

    % % [修正] Part 1 图例 (Updated Colors)
    % \node[anchor=west, align=left, font=\scriptsize, inner sep=0pt] at (\totalwidth + 1.5, \yop + 0.5) {
    %     \legendBox{fill=col2!100, draw=col2!100} \textbf{Test (F1)}: in Full $I$\\
    %     \legendBox{fill=col1!70, draw=col1!100} \textbf{Train (F2/3)}: In Proxy $R$\\
    %     \legendBox{draw=col1!100, fill=white, dashed, thick} \textbf{Train}: Excluded \\
    %     \legendBox{draw=red!60, thick, pattern=north west lines, pattern color=red!60} \textbf{Buffer}: Removed neighbors
    % };

    % ==================================================
    % 2. Blockwise Split
    % ==================================================
    \def\yblk{-2}
    \node[label_text] at (-0.4, \yblk + 0.5) {2. Blockwise Split};

    \draw[axis_style] (-0.2, \yblk) -- (\totalwidth + 0.6, \yblk);
    \node[circle, fill=black, inner sep=1.5pt] at (0, \yblk) {};
    \node[circle, fill=black, inner sep=1.5pt] at (\totalwidth, \yblk) {};
    % \node[circle, fill=black, inner sep=1.5pt, label=below:{$l_{end}$}] at (0, \yblk) {};
    % \node[circle, fill=black, inner sep=1.5pt, label=below:{$r_{end}$}] at (\totalwidth, \yblk) {};

    \draw[proxy_marker] (\proxystart, \yblk - 0.8) -- (\proxystart, \yblk + 0.8);
    \draw[proxy_marker] (\proxyend, \yblk - 0.8) -- (\proxyend, \yblk + 0.8);
    \pgfmathsetmacro{\blkwidth}{(\proxyend - \proxystart) / 3}
    \pgfmathparse{int(floor((0 - \proxystart) / \blkwidth))} \let\startidx\pgfmathresult
    \pgfmathparse{int(floor((\totalwidth - \proxystart) / \blkwidth))} \let\endidx\pgfmathresult

    \foreach \k in {\startidx, ..., \endidx} {
        \pgfmathsetmacro{\bstart}{\proxystart + \k * \blkwidth}
        \pgfmathsetmacro{\bend}{\proxystart + (\k + 1) * \blkwidth}
        \pgfmathparse{int(mod(mod(\k, 3) + 3, 3) + 1)} \let\foldid\pgfmathresult
        \pgfmathsetmacro{\drawstart}{max(0, \bstart)}
        \pgfmathsetmacro{\drawend}{min(\totalwidth, \bend)}

        \ifdim \drawstart pt < \drawend pt
            \pgfmathsetmacro{\bcenter}{(\drawstart + \drawend) / 2}
            \pgfmathsetmacro{\inproxy}{\bcenter >= \proxystart && \bcenter <= \proxyend ? 1 : 0}

            % [Color Swap] F1 is Test (Orange)
            \ifnum\foldid=1
                \filldraw[fill=col2!50, draw=col2!100, thick] (\drawstart, \yblk + 0.1) rectangle (\drawend, \yblk + 0.7);
                \node[font=\tiny\bfseries] at (\bcenter, \yblk + 0.4) {F1};
            \else
                \ifnum\inproxy=1
                    \ifnum\foldid=2 \filldraw[fill=col1!40, draw=col1!80] (\drawstart, \yblk + 0.1) rectangle (\drawend, \yblk + 0.7); \fi
                    \ifnum\foldid=3 \filldraw[fill=col3!40, draw=col3!80] (\drawstart, \yblk + 0.1) rectangle (\drawend, \yblk + 0.7); \fi
                    \node[font=\tiny\bfseries] at (\bcenter, \yblk + 0.4) {F\foldid};
                \else
                    \ifnum\foldid=2 \filldraw[fill=white, draw=col1!50, dashed, thick] (\drawstart, \yblk + 0.1) rectangle (\drawend, \yblk + 0.7); \fi
                    \ifnum\foldid=3 \filldraw[fill=white, draw=col3!50, dashed, thick] (\drawstart, \yblk + 0.1) rectangle (\drawend, \yblk + 0.7); \fi
                    \node[font=\tiny\bfseries, text=gray] at (\bcenter, \yblk + 0.4) {F\foldid};
                \fi
            \fi
        \fi
    }

    % ==================================================
    % 3. Buffer Lag
    % ==================================================
    \def\ybuf{-4}
    \node[label_text] at (-0.4, \ybuf + 0.5) {3. Buffer Lag};

    \draw[axis_style] (-0.2, \ybuf) -- (\totalwidth + 0.6, \ybuf);
    \node[circle, fill=black, inner sep=1.5pt] at (0, \ybuf) {};
    \node[circle, fill=black, inner sep=1.5pt] at (\totalwidth, \ybuf) {};
    % \node[circle, fill=black, inner sep=1.5pt, label=below:{$l_{end}$}] at (0, \ybuf) {};
    % \node[circle, fill=black, inner sep=1.5pt, label=below:{$r_{end}$}] at (\totalwidth, \ybuf) {};

    \draw[proxy_marker] (\proxystart, \ybuf - 0.3) -- (\proxystart, \ybuf + 0.8);
    \draw[proxy_marker] (\proxyend, \ybuf - 0.3) -- (\proxyend, \ybuf + 0.8);
    \def\bufwidth{0.15}

    \foreach \k in {\startidx, ..., \endidx} {
        \pgfmathsetmacro{\bstart}{\proxystart + \k * \blkwidth}
        \pgfmathsetmacro{\bend}{\proxystart + (\k + 1) * \blkwidth}
        \pgfmathparse{int(mod(mod(\k, 3) + 3, 3) + 1)} \let\foldid\pgfmathresult
        \pgfmathsetmacro{\drawstart}{max(0, \bstart)}
        \pgfmathsetmacro{\drawend}{min(\totalwidth, \bend)}

        \ifdim \drawstart pt < \drawend pt
             \pgfmathsetmacro{\bcenter}{(\drawstart + \drawend) / 2}
             \pgfmathsetmacro{\inproxy}{\bcenter >= \proxystart && \bcenter <= \proxyend ? 1 : 0}

            % [Color Swap] F1 is Test (Orange)
            \ifnum\foldid=1
                \filldraw[fill=col2!50, draw=col2!100, thick] (\drawstart, \ybuf + 0.1) rectangle (\drawend, \ybuf + 0.7);
                \node[font=\tiny\bfseries] at (\bcenter, \ybuf + 0.4) {F1};
            \else
                \ifnum\inproxy=1
                    % Base blocks
                    \ifnum\foldid=2 \filldraw[fill=col1!40, draw=col1!80] (\drawstart, \ybuf + 0.1) rectangle (\drawend, \ybuf + 0.7); \fi
                    \ifnum\foldid=3 \filldraw[fill=col3!40, draw=col3!80] (\drawstart, \ybuf + 0.1) rectangle (\drawend, \ybuf + 0.7); \fi

                    % Buffer Logic (Neighbors of F1)
                    % F3 is LEFT neighbor of F1.
                    \ifnum\foldid=3
                        \fill[pattern=north west lines, pattern color=red!60] (\bend - \bufwidth, \ybuf + 0.1) rectangle (\bend, \ybuf + 0.7);
                        \draw[red!60, thick] (\bend - \bufwidth, \ybuf + 0.1) -- (\bend - \bufwidth, \ybuf + 0.7);
                    \fi

                    % F2 is RIGHT neighbor of F1.
                    \ifnum\foldid=2
                        \fill[pattern=north west lines, pattern color=red!60] (\bstart, \ybuf + 0.1) rectangle (\bstart + \bufwidth, \ybuf + 0.7);
                        \draw[red!60, thick] (\bstart + \bufwidth, \ybuf + 0.1) -- (\bstart + \bufwidth, \ybuf + 0.7);
                    \fi
                    \node[font=\tiny\bfseries] at (\bcenter, \ybuf + 0.4) {F\foldid};
                \else
                    \ifnum\foldid=2 \filldraw[fill=white, draw=col1!50, dashed, thick] (\drawstart, \ybuf + 0.1) rectangle (\drawend, \ybuf + 0.7); \fi
                    \ifnum\foldid=3 \filldraw[fill=white, draw=col3!50, dashed, thick] (\drawstart, \ybuf + 0.1) rectangle (\drawend, \ybuf + 0.7); \fi
                    \node[font=\tiny\bfseries, text=gray] at (\bcenter, \ybuf + 0.4) {F\foldid};
                \fi
            \fi
        \fi
    }
    % ==================================================
    % 4. 底部图例 (Global Legend) - [新增]
    % ==================================================
    % 位置计算：放在总宽度的一半处 (\totalwidth/2)，高度在最底部的图 (\ybuf) 下方
    \node[anchor=north, align=center, font=\scriptsize, inner sep=0pt] at (0.4*\totalwidth, \ybuf - 0.5) {
        % 第一行
        \legendBox{fill=col2!100, draw=col2!100} \textbf{Evaluation Folds (F1): $J_{m, I}$}
        \hspace{1em} % 控制两个图例之间的间距
        \legendBox{fill=col1!70, draw=col1!100} \legendBox{fill=col3!70, draw=col3!100} \textbf{Training Folds (F2/3): $J_{-m, R}$} \hspace{1em}
        % 第二行
        \legendBox{draw=col1!100, fill=white, dashed, thick} \textbf{Excluded Training Folds}: In $I \setminus R$ 
        \hspace{1em}
        \legendBox{draw=red!60, thick, pattern=north west lines, pattern color=red!60} \textbf{Buffer}
    };

\end{tikzpicture}

\end{document}
